Reconstructing resonant phase oscillator interactions from noisy time series

We present a method for reconstructing resonant interactions in weakly coupled phase oscillator systems from noisy time series. Instead of attempting to recover the full phase equations, which may be non-identifiable in the presence of bounded observational uncertainty, the method reconstructs the resonant normal form terms that determine the leading-order drift dynamics. We develop first-order and second-order reconstruction procedures based on finite libraries of resonant Fourier modes and least-squares estimation. We prove error bounds for the reconstructed coefficients under natural assumptions on the observation noise and the distribution of initial conditions. The second-order method detects effective resonant interactions generated by the interplay of nonresonant first-order couplings. Numerical examples illustrate the reconstruction of resonant subnetworks and emergent higher-order interactions.

==> ff.tex <==


% Load the required decorations library
\usetikzlibrary{decorations.pathmorphing, shadows}
\begin{tikzpicture}[->, >=stealth, thick, every node/.style={circle, draw=none, minimum size=1.5cm, font=\bfseries\Large},scale=1, transform shape]
  % Define custom colors
  \definecolor{lightblue}{RGB}{203, 214, 230}
  \definecolor{turquoise}{RGB}{64, 224, 208}
  \definecolor{lightturquoise}{RGB}{194, 255, 255}  % Lighter version of turquoise
  \definecolor{brightyellow}{RGB}{255, 255, 102}    % Bright yellow for the j node
  \definecolor{lightyellow}{RGB}{255, 255, 204}     % Lighter yellow for the j ellipse
  
  % Define Nodes (increased size and bolder text)
  \node[fill=lightblue,drop shadow] (1) at (0, 0) {$j_2$};
  \node[fill=turquoise,drop shadow] (2) at (3.5, 0) {$m=j_1$};  % Shortened edge distance
  \node[fill=brightyellow,drop shadow] (3) at (7, 0) {$j$};  % Bright yellow color for node j

  % Define Edges with bolder labels and shortened length
  \path[thick] (1) edge node[above, draw=none, font=\bfseries\large] {$A_{m, l}^{(1)}$} (2);
  \path[thick] (2) edge node[above, draw=none, font=\bfseries\large] {$A_{j, k}^{(1)}$} (3);
  
  % Draw left wiggly ellipse around nodes 1 and 2, slightly moved down
  \draw[thick, fill=lightturquoise, fill opacity=0.3, draw=lightturquoise, decorate, decoration={snake, amplitude=1mm, segment length=12mm}]
        (1.75, -0.3) ellipse (3cm and 1.5cm);
  
  % Draw right wiggly ellipse around nodes 2 and 3, slightly moved down and colored light yellow
  \draw[thick, fill=lightyellow, fill opacity=0.3, draw=lightyellow, decorate, decoration={snake, amplitude=1mm, segment length=12mm}]
        (5.25, -0.3) ellipse (3cm and 1.5cm);
  
\end{tikzpicture}


==> ff2.tex <==

% Load the required decorations library
\usetikzlibrary{decorations.pathmorphing, shadows}
\begin{tikzpicture}[->, >=stealth, thick, every node/.style={circle, draw=none, minimum size=1.5cm, font=\bfseries\Large},scale=1, transform shape]
  % Define custom colors
  \definecolor{lightblue}{RGB}{203, 214, 230}
  \definecolor{turquoise}{RGB}{64, 224, 208}
  \definecolor{brightyellow}{RGB}{255, 255, 102}    % Bright yellow for the j node
  \definecolor{limegreen}{RGB}{204, 255, 153}           % Lime green for the big ellipse
  
  % Define Nodes (increased size and bolder text)
  \node[fill=lightblue,drop shadow] (1) at (0, 0) {$j_2$};
  \node[fill=turquoise,drop shadow] (2) at (3.5, 0) {$m=j_1$};  % Shortened edge distance
  \node[fill=brightyellow,drop shadow] (3) at (7, 0) {$j$};  % Bright yellow color for node j

  % Define Edges (without labels)
  \path[thick] (1) edge (2);
  \path[thick] (2) edge (3);
  
  % Draw a large wiggly lime green ellipse around all nodes
  \draw[thick, fill=limegreen, fill opacity=0.2, draw=limegreen, decorate, decoration={snake, amplitude=1mm, segment length=12mm}]
        (3.5, -0.3) ellipse (5cm and 2.0cm);

  % Move the ellipse label to the bottom-right position
  \node[font=\bfseries\large] at (7.8, -2.0) {$\frac{ A_{j, k}^{(1)}k_m A_{m, l}^{(1)}}{\langle l, \omega \rangle}$};
  
\end{tikzpicture}



==> wedge.tex <==

% Load the required decorations library
\usetikzlibrary{decorations.pathmorphing, shadows,decorations.markings}



\begin{tikzpicture}[->, >=stealth, thick, every node/.style={circle, draw=none, minimum size=1.5cm, font=\bfseries\Large, text=black}]

  % Define custom colors
  \definecolor{lightblue}{RGB}{173, 216, 230}   % Light blue for the left node
  \definecolor{brightyellow}{RGB}{255, 255, 153} % Brighter yellow for the middle node
  \definecolor{turquoise}{RGB}{72, 209, 204}    % More vivid turquoise for the right node
  \definecolor{yellowellipse}{RGB}{255, 255, 102}  % Yellow color for the ellipses

  % Define Nodes with solid colors for a vibrant effect
  \node[fill=lightblue, text=black,drop shadow] (1) at (-2, 1) {$j_1$};             % Left node at the top-left position
  \node[fill=brightyellow, text=black,drop shadow] (2) at (0, -0.7) {$j=m$};       % Middle node at the bottom, labeled as j
  \node[fill=turquoise, text=black,drop shadow] (3) at (2, 1) {$j_2$};              % Right node at the top-right position

  % Define Edges with artistic decorations and labels
  \path[thick, draw=black] 
    (1) edge[bend right=20] node[above, midway, sloped, font=\bfseries\Large] {$A_{j, k}^{(1)}$} (2);  % Curved dashed edge from left node to middle with label A_{j,k}
  
  \path[thick, draw=black] 
    (3) edge[bend left=20] node[above, midway, sloped, font=\bfseries\Large] {$A_{j, l}^{(1)}$} (2);  % Curved dashed edge from right node to middle with label A_{j,l}

  % Draw left yellow wiggly ellipse around nodes 1 and 2 with an angle of 30 degrees
  \draw[ultra thick, fill=yellowellipse, fill opacity=0.2, draw=yellowellipse, rotate around={-30:(-1,0.3)}, decorate, decoration={coil, amplitude=1mm, segment length=12mm}]
        (-1, 0.3) ellipse (3cm and 1.5cm);
  
  % Draw right yellow wiggly ellipse around nodes 2 and 3 with an angle of -30 degrees
  \draw[ultra thick, fill=yellowellipse, fill opacity=0.1, draw=yellowellipse, rotate around={30:(1,0.3)}, decorate, decoration={coil, amplitude=1mm, segment length=12mm}]
        (1, 0.3) ellipse (3cm and 1.5cm);


\end{tikzpicture}



==> wedge2.tex <==

% Load the required decorations library
\usetikzlibrary{decorations.pathmorphing, shadows, decorations.markings,}


\begin{tikzpicture}[->, >=stealth, thick, every node/.style={circle, draw=none, minimum size=1.5cm, font=\bfseries\Large, text=black}]

  % Define custom colors
  \definecolor{lightblue}{RGB}{173, 216, 230}   % Light blue for the left node
  \definecolor{brightyellow}{RGB}{255, 255, 153} % Brighter yellow for the middle node
  \definecolor{turquoise}{RGB}{72, 209, 204}    % More vivid turquoise for the right node
  \definecolor{limegreen}{RGB}{204, 255, 153}   % Light lime green for the big ellipse

  % Define Nodes with gradient fills for an artistic effect
  \node[fill=lightblue, color=lightblue, text=black, drop shadow] (1) at (-2, 1) {$j_1$};             % Left node at the top-left position
  \node[fill=brightyellow,color=yellow, text=black,drop shadow, font=\bfseries\Large] (2) at (0, -0.7) {$j=m$};  % Middle node at the bottom, labeled as j
  \node[fill=turquoise,color=turquoise, text=black, drop shadow] (3) at (2, 1) {$j_2$};              % Right node at the top-right position

  % Define Edges with artistic decorations (curved lines)
  \path[thick, draw=black,, decoration={snake, amplitude=0.5mm}] (1) edge[bend right=20] (2);  % Curved dashed edge from left node to middle
  \path[thick, draw=black,, decoration={snake, amplitude=0.5mm}] (3) edge[bend left=20] (2);  % Curved dashed edge from right node to middle

  % Draw a large wiggly lime green ellipse around all nodes with shadow
 \draw[ultra thick, fill=limegreen, fill opacity=0.3, draw=limegreen,  decorate, decoration={coil, amplitude=1mm, segment length=12mm}]
       (0, 0.3) ellipse (3.2cm and 2.5cm);
        % Draw a wiggly yellow triangle around all nodes
   %   \draw[ultra thick, fill=limegreen, fill opacity=0.2, draw=limegreen, decorate, decoration={coil, amplitude=.5mm, segment length=10mm}]
    %        (-4, 2) -- (4, 2) -- (1, -1.7) -- (-1, -1.7) --cycle;  % Triangle shape with coil pattern

  % Artistic label style for the formula outside the ellipse
  \node[font=\bfseries\Large, color=black] at (4.2, -1.8) {$\frac{ A_{j, k}^{(1)}k_j A_{j, l}^{(1)}}{\langle l, \omega \rangle}$};
  
\end{tikzpicture}


